Recursive Attentive Pooling for Extracting Speaker Embeddings from Multi-Speaker Recordings

This paper proposes a method for extracting speaker embedding for each speaker from a variable-length recording containing multiple speakers. Speaker embeddings are crucial not only for speaker recognition but also for various multi-speaker speech applications such as speaker diarization and target-speaker speech processing. Despite the challenges of obtaining a single speaker's speech without pre-registration in multi-speaker scenarios, most studies on speaker embedding extraction focus on extracting embeddings only from single-speaker recordings. Some methods have been proposed for extracting speaker embeddings directly from multi-speaker recordings, but they typically require preparing a model for each possible number of speakers or involve complicated training procedures. The proposed method computes the embeddings of multiple speakers by focusing on different parts of the frame-wise embeddings extracted from the input multi-speaker audio. This is achieved by recursively computing attention weights for pooling the frame-wise embeddings. Additionally, we propose using the calculated attention weights to estimate the number of speakers in the recording, which allows the same model to be applied to various numbers of speakers. Experimental evaluations demonstrate the effectiveness of the proposed method in speaker verification and diarization tasks.

==> figs/diagram_conventional_eq.tex <==
\begin{tikzpicture}[semithick,auto,
block_high/.style={
    rectangle,
    draw,
    fill=black!20,
    text centered,
    text width=3.5em,
    rounded corners,
    minimum height=2.5em,
    minimum width=3.5em},
block/.style={
    rectangle,
    draw,
    fill=white,
    text centered,
    text width=9.5em,
    minimum height=1.5em,
    minimum width=9.5em},
block_attention/.style={
    rectangle,
    draw,
    fill=white,
    text centered,
    text width=4.5em,
    minimum height=1.2em,
    minimum width=4.5em},
cell/.style={
    rectangle,
    draw,
    minimum size=0.25em,
    inner sep=0pt},
cross/.style={
    path picture={ 
        \draw[black](path picture bounding box.north) -- (path picture bounding box.south) (path picture bounding box.west) -- (path picture bounding box.east);
    }
},
add/.style={
    draw,circle,cross,minimum size=0.8em,inner sep=0
},
]
\tikzset{>=stealth}
\tikzstyle{joint}=[{circle,inner sep=0pt,minimum size=0.3em,fill=black}]

\definecolor{mycolor0}{HTML}{FFFFFF}
%pink
\definecolor{mycolor1}{HTML}{FFD5E5}
\definecolor{mycolor2}{HTML}{FFAACC}
\definecolor{mycolor3}{HTML}{FF8082}
\definecolor{mycolor4}{HTML}{FF5599}
\definecolor{mycolor5}{HTML}{FF2A7F}
\definecolor{mycolor6}{HTML}{FF0066}
\definecolor{mycolor7}{HTML}{D40055}
\definecolor{mycolor8}{HTML}{AA0044}
%blue
\definecolor{mycolor9}{HTML}{D7EEF4}
\definecolor{mycolor10}{HTML}{AFDDE9}
\definecolor{mycolor11}{HTML}{87CDDE}
\definecolor{mycolor12}{HTML}{5FBCD3}
\definecolor{mycolor13}{HTML}{37ABC6}
\definecolor{mycolor14}{HTML}{2C89A0}
\definecolor{mycolor15}{HTML}{216776}
\definecolor{mycolor16}{HTML}{164450}


\newcommand{\grayMatrix}[3]{%
    \foreach \x in {1,...,#2} {
        \foreach \y in {1,...,#1} {
            \pgfmathtruncatemacro\colorindex{#3[\y-1][\x-1]}
            \fill[black!\colorindex] (\x*0.25em-0.25em,\y*0.25em-0.25em) rectangle (\x*0.25em, \y*0.25em);
        }
    }
}
\newcommand{\coloredMatrix}[3]{%
    \foreach \x in {1,...,#2} {
        \foreach \y in {1,...,#1} {
            \pgfmathtruncatemacro\colorindex{#3[\y-1][\x-1]}
            \fill[mycolor\colorindex] (\x*0.25em-0.25em,\y*0.25em-0.25em) rectangle (\x*0.25em, \y*0.25em);
        }
    }
}
\newcommand{\coloredVector}[2]{%
    \foreach \y in {1,...,#1} {
        \pgfmathtruncatemacro\colorindex{#2[\y-1]}
        \fill[mycolor\colorindex] (0em,\y*0.25em-0.25em) rectangle (0.25em,\y*0.25em);
    }
}

\pgfdeclarelayer{speaker1}
\pgfdeclarelayer{speaker2}
\pgfdeclarelayer{background1}
\pgfdeclarelayer{background2}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background1,main,speaker1}

\def\feature{{%
{14,4,13,14,7,7,3,9,10,9,5,7},
{14,6,13,14,7,3,1,12,14,13,5,7},
{14,7,13,14,7,3,1,12,14,13,3,7},
{11,7,6,11,5,3,1,12,14,13,3,5},
}}
\def\feature{{%
{14,9,13,14,11,9,9,9,10,10,9,9},
{14,9,13,14,11,9,10,12,14,13,10,9},
{14,9,13,14,11,9,10,12,14,13,10,9},
{11,9,10,11,9,9,10,12,14,13,10,9},
}}
\def\coverageinit{{%
{90,90,90,90,90,90,90,90,90,90,90,90},
{90,90,90,90,90,90,90,90,90,90,90,90},
{90,90,90,90,90,90,90,90,90,90,90,90},
{90,90,90,90,90,90,90,90,90,90,90,90},
}}
\def\coveragefirst{{%
{20,90,40,5,20,90,90,60,60,60,90,90},
{20,90,40,5,20,90,70,20,5,30,70,90},
{20,90,40,5,20,90,70,20,5,30,70,90},
{50,90,90,60,70,90,70,20,5,30,70,90},
}}
\def\attnsecond{{%
{90,60,80,90,2.5,20,30,70,70,70,40,10},
{90,20,80,90,2.5,20,80,90,90,80,40,10},
{90,7.5,80,90,2.5,20,80,90,90,80,60,10},
{70,7.5,20,70,30,20,80,90,90,80,60,40},
}}
\def\coveragesecond{{%
{20,10,40,5,2.5,20,20,40,40,40,20,2.5},
{20,10,40,5,2.5,20,40,20,5,30,20,2.5},
{20,10,40,5,2.5,20,40,20,5,30,40,2.5},
{40,5,7.5,7.5,30,20,40,20,5,30,40,2.5},
}}
\def\embedfirst{{%
13,15,11,12,10,14,9,13,
}}
\def\embedsecond{{%
8,3,6,2,3,6,7,3,
}}

\node[inner sep=0] (spec) {\includegraphics[width=6em,height=1.5em]{figs/spectrogram.png}};
\node[draw=none,align=center,text width=6em,left=0em of spec] () {Log mel spectrogram};
\node[block,below=1em of spec] (encoder) {Encoder};
\draw[->] (spec) -- (encoder);
\node[joint,below=2em of encoder] (feat) {};
\draw[-](encoder) -- node[rectangle,draw=black,text width=12*0.25em, name=featfig,
        text height=4*0.25em,inner sep=0,left=0.3em,
        path picture={
            \coloredMatrix{4}{12}{\feature};
            \draw[step=0.25em, black] (path picture bounding box.south west) grid (path picture bounding box.north east);
        }
    ]{} (feat);
\node[draw=none,align=center,left=0em of featfig] () {$H$};

\begin{pgfonlayer}{speaker1}
    \node[block_attention,below=4.5em of encoder.south east,anchor=north east] (attn1) {Attention calculation};
    \node[draw=none,anchor=north west,above right=-0.2em and -2.5em of attn1.north east,font=\tiny] () {\textsf{Eqs. \autoref{eq:attn}--\autoref{eq:attn_logit}}};
    \node[block,below=2.5em of attn1.south east,anchor=north east] (asp1) {Attentive stats pooling};
    \node[draw=none,anchor=north west,above right=-0.2em and -2.5em of asp1.north east,font=\tiny] () {\textsf{Eqs. \autoref{eq:embed_mean}--\autoref{eq:embed_std}}};
    \node[block,below=2em of asp1] (linear1) {Linear};
    \node[draw=none,anchor=north west,above right=-0.2em and -2.5em of linear1.north east,font=\tiny] () {\textsf{Eq. \autoref{eq:embed}}};
    \node[rectangle,draw,text width=1*0.25em,
        text height=8*0.25em,inner sep=0,below=1em of linear1,
        path picture={
            \coloredVector{8}{\embedfirst};
            \draw[step=0.25em, black] (path picture bounding box.south west) grid (path picture bounding box.north east);
        }
    ] (e1) {};
    \node[draw=none,align=center,text width=6em,left=0em of e1] () {Speaker embedding};
    \node[draw=none,align=center,right=0em of e1] () {$\vect{v}$};
    \draw[->] (feat) -| (attn1.north);
    \draw[->] (attn1) -- (attn1 |- asp1.north);
    \node[draw=none,below=0.8em of attn1.south] (joint1_) {};
    \node[rectangle,draw=black!50,text width=12*0.25em,left=-0.1em of joint1_,
        text height=4*0.25em,inner sep=0,
        path picture={
            \grayMatrix{4}{12}{\coveragefirst};
            \draw[step=0.25em, black!50] (path picture bounding box.south west) grid (path picture bounding box.north east);
        }
    ] (a1) {};
    \node[draw=none,align=center,left=0em of a1] () {$A$};
    \draw[->] (feat) -| ($(asp1.north) - (3em,0)$);
    \draw[->] (asp1) -- (linear1);
    \draw[->] (linear1) -- ($(linear1.south) - (0,0.875em)$);
\end{pgfonlayer}
\begin{pgfonlayer}{background1}
    \node [draw={rgb,255:red,95;green,188;blue,211},fill={rgb,255:red,215;green,238;blue,244},fit={(attn1) (asp1)}, inner sep=1em] {};
\end{pgfonlayer}

\end{tikzpicture}


==> figs/diagram_eq.tex <==
\begin{tikzpicture}[semithick,auto,
block_high/.style={
    rectangle,
    draw,
    fill=black!20,
    text centered,
    text width=3.5em,
    rounded corners,
    minimum height=2.5em,
    minimum width=3.5em},
block/.style={
    rectangle,
    draw,
    fill=white,
    text centered,
    text width=9.5em,
    minimum height=1.5em,
    minimum width=9.5em},
block_attention/.style={
    rectangle,
    draw,
    fill=white,
    text centered,
    text width=4.5em,
    minimum height=1.2em,
    minimum width=4.5em},
cell/.style={
    rectangle,
    draw,
    minimum size=0.25em,
    inner sep=0pt},
cross/.style={
    path picture={ 
        \draw[black](path picture bounding box.north) -- (path picture bounding box.south) (path picture bounding box.west) -- (path picture bounding box.east);
    }
},
add/.style={
    draw,circle,cross,minimum size=0.8em,inner sep=0
},
]
\tikzset{>=stealth}
\tikzstyle{joint}=[{circle,inner sep=0pt,minimum size=0.3em,fill=black}]

%pink
\definecolor{mycolor1}{HTML}{FFD5E5}
\definecolor{mycolor2}{HTML}{FFAACC}
\definecolor{mycolor3}{HTML}{FF8082}
\definecolor{mycolor4}{HTML}{FF5599}
\definecolor{mycolor5}{HTML}{FF2A7F}
\definecolor{mycolor6}{HTML}{FF0066}
\definecolor{mycolor7}{HTML}{D40055}
\definecolor{mycolor8}{HTML}{AA0044}
%blue
\definecolor{mycolor9}{HTML}{D7EEF4}
\definecolor{mycolor10}{HTML}{AFDDE9}
\definecolor{mycolor11}{HTML}{87CDDE}
\definecolor{mycolor12}{HTML}{5FBCD3}
\definecolor{mycolor13}{HTML}{37ABC6}
\definecolor{mycolor14}{HTML}{2C89A0}
\definecolor{mycolor15}{HTML}{216776}
\definecolor{mycolor16}{HTML}{164450}


\newcommand{\grayMatrix}[3]{%
    \foreach \x in {1,...,#2} {
        \foreach \y in {1,...,#1} {
            \pgfmathtruncatemacro\colorindex{#3[\y-1][\x-1]}
            \fill[black!\colorindex] (\x*0.25em-0.25em,\y*0.25em-0.25em) rectangle (\x*0.25em, \y*0.25em);
        }
    }
}
\newcommand{\coloredMatrix}[3]{%
    \foreach \x in {1,...,#2} {
        \foreach \y in {1,...,#1} {
            \pgfmathtruncatemacro\colorindex{#3[\y-1][\x-1]}
            \fill[mycolor\colorindex] (\x*0.25em-0.25em,\y*0.25em-0.25em) rectangle (\x*0.25em, \y*0.25em);
        }
    }
}
\newcommand{\coloredVector}[2]{%
    \foreach \y in {1,...,#1} {
        \pgfmathtruncatemacro\colorindex{#2[\y-1]}
        \fill[mycolor\colorindex] (0em,\y*0.25em-0.25em) rectangle (0.25em,\y*0.25em);
    }
}

\pgfdeclarelayer{speaker1}
\pgfdeclarelayer{speaker2}
\pgfdeclarelayer{background1}
\pgfdeclarelayer{background2}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background1,background2,main,speaker1,speaker2,foreground}

\def\feature{{%
{14,4,13,14,7,7,3,9,10,9,5,7},
{14,6,13,14,7,3,1,12,14,13,5,7},
{14,7,13,14,7,3,1,12,14,13,3,7},
{11,7,6,11,5,3,1,12,14,13,3,5},
}}
\def\coverageinit{{%
{90,90,90,90,90,90,90,90,90,90,90,90},
{90,90,90,90,90,90,90,90,90,90,90,90},
{90,90,90,90,90,90,90,90,90,90,90,90},
{90,90,90,90,90,90,90,90,90,90,90,90},
}}
\def\coveragefirst{{%
{20,90,40,5,20,90,90,60,60,60,90,90},
{20,90,40,5,20,90,70,20,5,30,70,90},
{20,90,40,5,20,90,70,20,5,30,70,90},
{50,90,90,60,70,90,70,20,5,30,70,90},
}}
\def\attnsecond{{%
{90,60,80,90,2.5,20,30,70,70,70,40,10},
{90,20,80,90,2.5,20,80,90,90,80,40,10},
{90,7.5,80,90,2.5,20,80,90,90,80,60,10},
{70,7.5,20,70,30,20,80,90,90,80,60,40},
}}
\def\coveragesecond{{%
{20,10,40,5,2.5,20,20,40,40,40,20,2.5},
{20,10,40,5,2.5,20,40,20,5,30,20,2.5},
{20,10,40,5,2.5,20,40,20,5,30,40,2.5},
{40,5,7.5,7.5,30,20,40,20,5,30,40,2.5},
}}
\def\embedfirst{{%
13,15,11,12,10,14,9,13,
}}
\def\embedsecond{{%
8,3,6,2,3,6,7,3,
}}

\node[inner sep=0] (spec) {\includegraphics[width=6em,height=1.5em]{figs/spectrogram.png}};
\node[draw=none,align=center,text width=6em,left=0em of spec] () {Log mel spectrogram};
\node[block,below=1em of spec] (encoder) {Encoder};
\draw[->] (spec) -- (encoder);
\node[joint,below=2em of encoder] (feat) {};
\draw[-](encoder) -- node[rectangle,draw=black,text width=12*0.25em, name=featfig,
        text height=4*0.25em,inner sep=0,left=0.3em,
        path picture={
            \coloredMatrix{4}{12}{\feature};
            \draw[step=0.25em, black] (path picture bounding box.south west) grid (path picture bounding box.north east);
        }
    ]{} (feat);
\node[draw=none,align=center,left=0em of featfig] () {$H$};

\begin{pgfonlayer}{speaker1}
    \node[block_attention,below=4.5em of encoder.south east,anchor=north east] (attn1) {Attention calculation};
    \node[draw=none,anchor=north west,above right=-0.2em and -2.7em of attn1.north east,font=\tiny] () {\textsf{Eqs. \autoref{eq:proposed_attn}--\autoref{eq:proposed_attn_logit}}};
    \node[block,below=2.5em of attn1.south east,anchor=north east] (asp1) {Attentive stats pooling};
    \node[draw=none,anchor=south west,below right=1.5em and -3.1em of asp1.north east,font=\tiny] () {\textsf{Eqs. \autoref{eq:embed_mean_proposed}--\autoref{eq:embed_std_proposed}}};
    \node[block,below=2em of asp1] (linear1) {Linear};
    \node[draw=none,anchor=north west,above right=-0.2em and -2.5em of linear1.north east,font=\tiny] () {\textsf{Eq. \autoref{eq:embed_proposed}}};
    \node[rectangle,draw,text width=1*0.25em,
        text height=8*0.25em,inner sep=0,below=1em of linear1,
        path picture={
            \coloredVector{8}{\embedfirst};
            \draw[step=0.25em, black] (path picture bounding box.south west) grid (path picture bounding box.north east);
        }
    ] (e1) {};
    \node[draw=none,align=center,text width=9em,left=0em of e1] () {Speaker embedding of the first speaker};
    \node[draw=none,align=center,right=0em of e1] () {$\vect{v}^{(1)}$};
    \draw[->] (feat) -| (attn1.north);
    \node[joint] at (feat -| attn1.north) {};
    \node[draw=none,inner sep=0pt, minimum size=0pt] at ($(attn1.south) + (1em,0)$) (attn1_right) {};
    \draw[->] (attn1_right) --  (attn1_right |- asp1.north);
    \node[draw=none,inner sep=0pt, minimum size=0pt] at ($(attn1.south) - (1em,1em)$) (p1) {};
    \draw[->] (attn1.south -| p1) --  (p1);
    \node[draw=none,align=center,below=0em of p1] () {$p_1$};
    %\draw[->] let \p1 = (attn1.south), \p2 = (asp1.north) in (\x2+3em,\y1) -- ($(\p2) + (3em,0)$);
    % \node[joint] at ($(asp1.north) + (3em,1.25em)$) (joint1) {};
    \node[joint,below=1em of attn1_right] (joint1) {};
    \node[draw=none,below=1.4em of attn1.south] (joint1_) {};
    \draw[->] (feat) -| ($(asp1.north) - (3em,0)$);
    \draw[->] (asp1) -- (linear1);
    \draw[->] (linear1) -- ($(linear1.south) - (0,0.875em)$);
\end{pgfonlayer}
\begin{pgfonlayer}{background1}
    \node [draw={rgb,255:red,95;green,188;blue,211},fill={rgb,255:red,215;green,238;blue,244},fit={(attn1) (asp1)}, inner sep=1em] {};
\end{pgfonlayer}

\begin{pgfonlayer}{speaker2}
    \node[block_attention,right=11em of attn1] (attn2) {Attention calculation};\node[draw=none,anchor=north west,above right=-0.2em and -2.7em of attn2.north east,font=\tiny] () {\textsf{Eqs. \autoref{eq:proposed_attn}--\autoref{eq:proposed_attn_logit}}};
    \node[block,below=2.5em of attn2.south east,anchor=north east] (asp2) {Attentive stats pooling};
    \node[draw=none,anchor=south west,below right=1.5em and -3.1em of asp2.north east,font=\tiny] () {\textsf{Eqs. \autoref{eq:embed_mean_proposed}--\autoref{eq:embed_std_proposed}}};
    \node[block,below=2em of asp2] (linear2) {Linear};
    \node[draw=none,anchor=north west,above right=-0.2em and -2.5em of linear2.north east,font=\tiny] () {\textsf{Eq. \autoref{eq:embed_proposed}}};
    \node[rectangle,draw,text width=1*0.25em,
        text height=8*0.25em,inner sep=0,below=1em of linear2,
        path picture={
            \coloredVector{8}{\embedsecond};
            \draw[step=0.25em, black] (path picture bounding box.south west) grid (path picture bounding box.north east);
        }
    ](e2){};
    \node[draw=none,align=center,text width=9em,left=0em of e2] () {Speaker embedding of the second speaker};
    \node[draw=none,align=center,right=0em of e2] () {$\vect{v}^{(2)}$};
    \draw[->] (feat) -| (attn2.north);
    \node[joint] at (feat -| attn2.north) {};
    \node[draw=none,inner sep=0pt, minimum size=0pt] at ($(attn2.south) + (1em,0)$) (attn2_right) {};
    \draw[->] (attn2_right) --  (attn2_right |- asp2.north);
    \node[draw=none,inner sep=0pt, minimum size=0pt] at ($(attn2.south) - (1em,1em)$) (p2) {};
    \draw[->] (attn2.south -| p2) --  (p2);
    \node[draw=none,align=center,below=0em of p2] () {$p_2$};
    \node[joint,below=1em of attn2_right] (joint2) {};
    \node[draw=none,below=1.4em of attn2.south] (joint2_) {};
    \coordinate[left=3em of asp2.north](asp2in) {};
    \draw[->] (feat) -| (asp2in);
    \node[joint] at (feat -| asp2in) {};
    \draw[->] (asp2) -- (linear2);
    \draw[->] (linear2) -- ($(linear2.south) - (0,0.875em)$);
\end{pgfonlayer}

\begin{pgfonlayer}{background2}
    \node [draw={rgb,255:red,255;green,170;blue,170},fill={rgb,255:red,255;green,213;blue,213},fit={(attn2) (asp2)}, inner sep=1em] {};
\end{pgfonlayer}

\begin{pgfonlayer}{foreground}
    \node[rectangle,draw=black!50,text width=12*0.25em,
        text height=4*0.25em,inner sep=0,left=7em of attn1,
        path picture={
            \grayMatrix{4}{12}{\coverageinit};
            \draw[step=0.25em, black!50] (path picture bounding box.south west) grid (path picture bounding box.north east);
        }
    ](c0){};
    \node[draw=none,align=center,text width=4em,minimum width=4em,below=0.1em of c0] () {Coverage matrix};
    \node[draw=none,align=center,text width=4em,minimum width=4em,above=0.1em of c0] () {$C^{(0)}$};
    % arrow + jump with arc start
    \draw[-] let \p1=(asp1.north), \p2=(c0.east) in (c0.east) -- (\x1-3em-0.3em,\y2);
    \draw let \p1=(asp1.north), \p2=(c0.east) in (\x1-3em+0.3em,\y2) arc[start angle=0,end angle=180,radius=0.3em];
    \draw[<-] let \p1=(asp1.north), \p2=(c0.east) in (attn1.west) -- (\x1-3em+0.3em,\y2);
    % arrow + jump with arc end
    \node[joint] at ($(attn1.west) + (-1em,0)$) {};
    \draw[-] ($(attn1.west) + (-1em,0)$) |- ($(attn1.west) + (0,-0.5em)$);
    \draw[-] ($(attn1.east) + (0,-0.5em)$) -| ($(attn1.east) + (0.7em,0)$);
    \node[add,draw=black,right=2.6em of attn1] (accum1) {};
    \draw[->] ($(attn1.east) + (0.7em,0)$) -- (accum1);
    % \draw[->] (attn1) -- (accum1);
    \node[rectangle,draw=black!50,text width=12*0.25em,
        text height=4*0.25em,inner sep=0,
        path picture={
            \grayMatrix{4}{12}{\coveragefirst};
            \draw[step=0.25em, black!50] (path picture bounding box.south west) grid (path picture bounding box.north east);
        }
    ] at ($(joint1_ -| accum1) + (0, -0.3em)$) (a1) {};
    \node[draw=none,align=center,below=0em of a1] () {\footnotesize{$A^{(1)}$}};
    \node[rectangle,draw=black!50,text width=12*0.25em,
        text height=4*0.25em,inner sep=0,above=0.3em of accum1,
        path picture={
            \grayMatrix{4}{12}{\coveragefirst};
            \draw[step=0.25em, black!50] (path picture bounding box.south west) grid (path picture bounding box.north east);
        }
    ](c1){};
    \node[draw=none,align=center,text width=4em,minimum width=4em,above=0em of c1] () {$C^{(1)}$};
    \draw[->] (joint1) -| (accum1);
    % after speaker2
    \node[add,draw=black,right=2.6em of attn2] (accum2) {};
    \node[rectangle,draw=black!50,text width=12*0.25em,
        text height=4*0.25em,inner sep=0,
        path picture={
            \grayMatrix{4}{12}{\attnsecond};
            \draw[step=0.25em, black!50] (path picture bounding box.south west) grid (path picture bounding box.north east);
        }
    ] at ($(joint2_ -| accum2) + (0, -0.3em)$) (a2) {};    \node[draw=none,align=center,below=0em of a2] () {\footnotesize{$A^{(2)}$}};
    \node[rectangle,draw=black!50,text width=12*0.25em,
        text height=4*0.25em,inner sep=0,above=0.3em of accum2,
        path picture={
            \grayMatrix{4}{12}{\coveragesecond};
            \draw[step=0.25em, black!50] (path picture bounding box.south west) grid (path picture bounding box.north east);
        }
    ](c2){};
    \node[draw=none,align=center,text width=4em,minimum width=4em,above=0em of c2] () {$C^{(2)}$};
    % arrow + jump with arc start
    \draw[-] let \p1=(asp2.north), \p2=(accum1.east) in (accum1.east) -- (\x1-3em-0.3em,\y2);
    \draw let \p1=(asp2.north), \p2=(accum1.east) in (\x1-3em+0.3em,\y2) arc[start angle=0,end angle=180,radius=0.3em];
    \draw[<-] let \p1=(asp2.north), \p2=(accum1.east) in (attn2.west) -- (\x1-3em+0.3em,\y2);
    % arrow + jump with arc end
    \node[joint] at ($(attn2.west) + (-1em,0)$) {};
    \draw[-] ($(attn2.west) + (-1em,0)$) |- ($(attn2.west) + (0,-0.5em)$);
    \draw[-] ($(attn2.east) + (0,-0.5em)$) -| ($(attn2.east) + (0.7em,0)$);
    \draw[->] ($(attn2.east) + (0.7em,0)$) -- (accum2);
    \draw[->] (joint2) -| (accum2);
    % \draw[->] (attn2) -- (accum2);
    \draw[->] let \p1=(accum2.east) in (\p1) -- ($(\p1) + (1.5em,0)$);
    \draw[densely dotted,-] let \p1=(accum2.east) in ($(\p1) + (1.5em,0)$) -- ($(\p1) + (2.5em,0)$);
    \draw[->] let \p1=(feat), \p2=(accum2.east) in (feat) -- (\x2+1.5em,\y1);
    \draw[densely dotted,-] let \p1=(feat), \p2=(accum2.east) in (\x2+1.5em,\y1) -- (\x2+2.5em,\y1);
\end{pgfonlayer}


\end{tikzpicture}

